A model of interacting Navier-Stokes singularities

We introduce a model of interacting singularities of Navier-Stokes, named pin\,cons. They follow a Hamiltonian dynamics, obtained by the condition that the velocity field around these singularities obeys locally Navier-Stokes equations. This model can be seen of a generalization of the vorton model of Novikov, that was derived for the Euler equations. When immersed in a regular field, the pin\,cons are further transported and sheared by the regular field, while applying a stress onto the regular field, that becomes dominant at a scale that is smaller than the Kolmogorov length. We apply this model to compute the motion of a dipole of pin\,cons. When the initial relative orientation of the dipole is inside the interval (0, pi/2), a dipole made of pin\,con of same intensity exhibits a transient collapse stage, following a scaling with dipole radius tending to 0 like (tc - t) power 0.63. For long time, the dynamics of the dipole is however repulsive, with both components running away from each other to infinity.

==> Figures/Figure_3b.tex <==
\usetikzlibrary{math} %needed tikz library

% Variables must be declared in a tikzmath environment but
% can be used outside (almost anywhere)
% Do not forget SEMICOLONS after each command (!)
\tikzmath{\x = 2.8;\y = 2;\a=atan(\y/\x);\epsi = 0.5 ;\aepsi=\a+\epsi;\g= 1;\gm = \g/2.5; \n = 3;\xx=\x/\n;\yy = \y/\n;} 

\begin{tikzpicture}

	\draw[thick,densely dashed] (-\x,-\y)--(\x,\y);
% repere cylindrique 
	\begin{scope}[shift={(\x,\y)}]
	\draw[->, >=latex, thick] (0,0)--++(\xx,\yy) node[right] {$\pmb{e}_r$};
	\draw[->, >=latex, thick] (0,0)--++(\yy,-\xx) node[right] {$\pmb{e}_\theta$};
	\end{scope}

% Def theta 
	\draw[->,>=latex, Red] (0,1)arc(90:\aepsi:1);
	\node at (0.4,1.2) {$\theta$}; 
% Axe labo
	\draw[->, >=latex] (0,0)--(3,0) node[below] {$\pmb{x}$};
	\draw[->, >=latex] (0,0)--(0,3) node[left] {$\pmb{z}$};

% x_\alpha \gamma_\alpha
\begin{scope}[shift={(\x,\y)}]
	\draw[->, >=latex,ultra thick] (0,0)--++(0,\g);
	\draw[fill=blue] (0,0)circle(0.05);
	\node[right] at (0.2,0) {$\pmb{x}_\alpha$};
	\node[left] at (0,\gm) {$\pmb{\gamma}_\alpha$};
\end{scope}
% x_\beta \gamma_\beta
\begin{scope}[shift={(-\x,-\y)}]
	\draw[->, >=latex,ultra thick] (0,0)--++(0,-\g);
	\draw[fill=blue] (0,0)circle(0.05) node[left] {$\pmb{x}_\beta$};
	\node[right] at (0,-\gm) {$\pmb{\gamma}_\beta$};
\end{scope}		
\end{tikzpicture}

